The membership problem for right-angled Artin groups and mapping class groups

We prove that the membership problem in a right-angled Artin group $G(\Gamma)$ is decidable if and only if $G(\Gamma)$ is coherent, i.e. $\Gamma$ does not have induced $m$-cycles as subgraphs, for $m\ge 4$. More precisely, we show that any right-angled Artin group (raag) defined by an $n$-cycle of length $n\ge 5$ contains a fixed finitely generated free subgroup with undecidable membership problem. Consequently the membership problem in the mapping class group $M=\Mod(S)$ is decidable only if $M$ is virtually free or $S$ is the twice-punctured Klein bottle. In every other case, $M$ contains a fixed finitely generated free subgroup with undecidable membership problem.

==> cylinder_attachments.tikz <==
% Requires amsmath, amssymb, tikz, and \usetikzlibrary{arrows.meta}.
% The picture shows i >= 1 and a paired pair n=alpha_i+p_i k,
% m=beta_i+q_i k. Coordinates are schematic, not numerical data.
\begin{tikzpicture}[
  x=.91cm,y=.91cm,
  font=\small,
  >=Latex,
  gridline/.style={draw=black!13,line width=.3pt},
  axis/.style={draw=black!45,line width=.55pt,->},
  bline/.style={draw=blue!70!black,line width=1.25pt},
  cline/.style={draw=teal!80!black,line width=1.25pt},
  route/.style={draw=black,line width=1.6pt,-{Latex[length=2.1mm]}},
  glue/.style={densely dashed,line width=.9pt},
  vertex/.style={circle,fill=black,inner sep=1.8pt},
  lab/.style={fill=white,inner sep=2pt}
]
% The two outer planes: finite windows of their square grids.
\begin{scope}
  \clip (.35,.05) rectangle (4.15,3.65);
  \foreach \x in {.8,1.35,1.9,2.45,3,3.55,4.1}
    \draw[gridline] (\x,.05)--(\x,3.65);
  \foreach \y in {.2,.7,1.2,1.7,2.2,2.7,3.2}
    \draw[gridline] (.35,\y)--(4.15,\y);
\end{scope}
\begin{scope}
  \clip (10.85,.05) rectangle (14.95,3.65);
  \foreach \x in {11.2,11.7,12.2,12.7,13.2,13.7,14.2,14.7}
    \draw[gridline] (\x,.05)--(\x,3.65);
  \foreach \y in {.2,.7,1.2,1.7,2.2,2.7,3.2}
    \draw[gridline] (10.85,\y)--(14.95,\y);
\end{scope}

\node[font=\normalsize] at (2.25,4.55)
  {$\Pi_A=\mathbb R^2_{b,a}$};
\node[font=\normalsize] at (7.5,4.55) {$\mathcal C_i$};
\node[font=\normalsize] at (12.9,4.55)
  {$\Pi_D=\mathbb R^2_{d,c}$};

% Left plane: b is horizontal and a is vertical.
\draw[axis] (.35,.7)--(4.15,.7) node[right] {$b$};
\draw[axis] (.8,.05)--(.8,3.8) node[above] {$a$};
\draw[bline,->] (.35,2.7)--(4.1,2.7);
\node[text=blue!70!black,lab,above=4pt] at (1.85,2.7) {$a=i$};
\node[vertex,fill=blue!70!black] at (.8,2.7) {};
\node[lab,above left=3pt] at (.8,2.7) {$(0,i)$};
\draw[route] (3,.7)--(3,2.7)
  node[midway,lab,left=4pt] {$a^i$};
\node[vertex] at (3,.7) {};
\node[vertex] at (3,2.7) {};
\node[lab,below=5pt] at (3,.7) {$(n,0)$};
\node[lab,above=5pt] at (3,2.7) {$(n,i)$};

% The cylinder silhouette; only a local portion of the two tracks is drawn.
\fill[black!2] (6.15,0)--(6.15,3.2)
  arc[start angle=180,end angle=0,x radius=1.35,y radius=.3]
  --(8.85,0)
  arc[start angle=0,end angle=-180,x radius=1.35,y radius=.3];
\draw[black!35] (6.15,0)--(6.15,3.2);
\draw[black!35] (8.85,0)--(8.85,3.2);
\draw[black!35] (7.5,3.2) ellipse[x radius=1.35,y radius=.3];
\draw[black!35] (6.15,0)
  arc[start angle=180,end angle=360,x radius=1.35,y radius=.3];
\draw[black!20,dotted] (6.15,0)
  arc[start angle=180,end angle=0,x radius=1.35,y radius=.3];
\node[align=center,font=\footnotesize] at (7.5,3.93)
  {local view of the\\two attaching lines};
\draw[bline,->] (6.45,1.2)--(8.55,1.2);
\draw[cline,->] (7.5,.3)--(7.5,2.8);
\node[text=blue!70!black,lab,above=3pt] at (8.35,1.2) {$b$};
\node[text=teal!80!black,lab,right=3pt] at (7.5,2.65) {$c$};
\node[vertex] at (7.5,1.2) {};
\node[lab,above left=2pt] at (7.5,1.2) {$\nu$};

% Right plane: d is horizontal and c is vertical.
\draw[axis] (10.85,.7)--(15,.7) node[right] {$d$};
\draw[axis] (12.2,.05)--(12.2,3.8) node[above] {$c$};
\draw[cline,->] (14.2,.05)--(14.2,3.8);
\node[text=teal!80!black,above] at (14.2,3.8) {$d=i$};
\node[vertex,fill=teal!80!black] at (14.2,.7) {};
\node[lab,below right=4pt] at (14.2,.7) {$(i,0)$};
\draw[route] (14.2,2.7)--(12.2,2.7)
  node[midway,lab,above=4pt] {$d^{-i}$};
\node[vertex] at (12.2,2.7) {};
\node[vertex] at (14.2,2.7) {};
\node[lab,above right=4pt] at (14.2,2.7) {$(i,m)$};
\node[lab,below left=4pt] at (12.2,2.7) {$(0,m)$};

% These dashed connectors are identifications, not additional paths.
\draw[glue,blue!70!black]
  (3,2.7) .. controls (4.6,1.1) and (6,-.55) .. (7.5,1.2)
  node[pos=.5,lab] {$\sim$};
\draw[glue,teal!80!black]
  (7.5,1.2) .. controls (9,-.55) and (13.2,1.1) .. (14.2,2.7)
  node[pos=.5,lab] {$\sim$};
% Redraw the selected points above the connectors.
\node[vertex] at (3,2.7) {};
\node[vertex] at (7.5,1.2) {};
\node[vertex] at (14.2,2.7) {};

\node[align=center] at (7.5,-.9)
  {$\nu=|n,0|=|\alpha_i,m-\beta_i|$\\[4pt]
   $n=\alpha_i+p_i k,\qquad m=\beta_i+q_i k$};
\end{tikzpicture}


==> one-rule-Y.tikz <==
% Requires \usepackage{amsmath,amssymb,tikz} and \usetikzlibrary{arrows.meta}.
% Finite windows of the two planes and both full circumferences.
% Coordinates on C_i: angle = theta0 + 360(x-y)/(p+1);
% axial level = unit*(x+p*y). The period (p,-1) makes one full turn.
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex,font=\small,
  ygrid/.style={draw=black!16,line width=.36pt},
  yB/.style={draw=yblue,line width=1.0pt},
  yC/.style={draw=yteal,line width=1.0pt},
  yglue/.style={dash pattern=on 2.5pt off 2.4pt,line width=.85pt},
  yarrow/.style={-{Latex[length=2.2mm,width=1.6mm]}},
  ylab/.style={fill=white,inner sep=1pt,font=\small},
  ypoint/.style={circle,fill=black!87,inner sep=1.5pt}]
\definecolor{yblue}{RGB}{48,101,164}
\definecolor{yteal}{RGB}{0,125,113}
\definecolor{ywalk}{RGB}{157,64,32}
\definecolor{yslate}{RGB}{107,117,124}
\def\Ymark#1#2#3{\node[ypoint] at (#1) {};
  \node[ylab,outer sep=2pt,#2] at (#1) {$#3$};}
% A helix is parametrized by its angle in degrees and its axial pitch.
% Angles 0..180 (mod 360) lie on the back half of the cylinder.
\def\Ystrokes#1#2#3#4#5#6{%
  \pgfmathtruncatemacro{\Ylo}{floor((#1)/180)}
  \pgfmathtruncatemacro{\Yhi}{floor((#2)/180)}
  \foreach \Yhalf in {\Ylo,...,\Yhi}{
    \pgfmathsetmacro{\Yu}{max(#1,180*\Yhalf)}
    \pgfmathsetmacro{\Yv}{min(#2,180*(\Yhalf+1))}
    \ifdim\Yv pt>\Yu pt
      \pgfmathtruncatemacro{\Yback}{mod(abs(\Yhalf),2)}
      \ifnum\Yback=0 \tikzset{thisY/.style={#6}}\else
                       \tikzset{thisY/.style={#5}}\fi
      \draw[thisY, line join=round] plot[domain=\Yu:\Yv,samples=25,variable=\ang]
       ({\yrad*cos(\ang)},{(#4)*(\ang-(#3))/360+\yellipse*sin(\ang)});
    \fi}}
% #1 angle at axial height 0, #2 pitch, #3 track colour.
\def\Ytrack#1#2#3{%
  \pgfmathsetmacro{\Ystart}{(#1)+360*\ybottom/(#2)}
  \pgfmathsetmacro{\Ystop}{(#1)+360*\ytop/(#2)}
  \pgfmathsetmacro{\Yfirst}{min(\Ystart,\Ystop)}
  \pgfmathsetmacro{\Ylast}{max(\Ystart,\Ystop)}
  \Ystrokes{\Yfirst}{\Ylast}{#1}{#2}
    {draw=#3,line width=.75pt}
    {draw=#3!55,dash pattern=on .6pt off 1.1pt,line width=.56pt}}
% A directed edge in the winding, drawn over the square grid.
% #1,#2 angular endpoints, #3 angle at height zero, #4 pitch, #5 arrow position.
\def\Yedge#1#2#3#4#5{%
  \Ystrokes{#1}{#2}{#3}{#4}
    {draw=ywalk,line width=1.65pt}
    {draw=ywalk!83,dash pattern=on 2pt off 1pt,line width=1.15pt}
  \pgfmathsetmacro{\Ymid}{(#1)+(#5)*((#2)-(#1))}
  \draw[draw=ywalk,line width=1.0pt,yarrow]
    plot[domain={\Ymid-7}:\Ymid,samples=5,variable=\ang]
    ({\yrad*cos(\ang)},{(#4)*(\ang-(#3))/360+\yellipse*sin(\ang)});}
\def\Yshell{%
  \fill[black!2] (-\yrad,\ybottom)--(-\yrad,\ytop)
    arc[start angle=180,end angle=0,x radius=\yrad,y radius=\yellipse]
    --(\yrad,\ybottom)
    arc[start angle=0,end angle=-180,x radius=\yrad,y radius=\yellipse]--cycle;
  \draw[yslate!60,line width=.55pt] (-\yrad,\ybottom)--(-\yrad,\ytop)
    (\yrad,\ybottom)--(\yrad,\ytop)
    (0,\ytop) ellipse[x radius=\yrad,y radius=\yellipse]
    (-\yrad,\ybottom) arc[start angle=180,end angle=360,x radius=\yrad,y radius=\yellipse];
  \draw[yslate!45,dotted] (-\yrad,\ybottom)
    arc[start angle=180,end angle=0,x radius=\yrad,y radius=\yellipse];}
% Outer grid planes. The same unit is used on both axes.
\def\Yplanegrid{%
  \begin{scope}
  \clip (-.78,-1.55) rectangle (3.53,2.35);
  \draw[ygrid] (-2,-2) grid (4,3);
  \end{scope}}
\begin{scope}[shift={(1.00,3.05)},x=.94cm,y=.94cm]
  \Yplanegrid
  \draw[yB,->] (-.78,0)--(3.53,0);
  \draw[yB,->] (-.78,1)--(3.53,1);
  \draw[yslate,->] (0,-1.55)--(0,2.39) node[above] {$a$};
  \node[text=yblue,right] at (3.53,0) {$b$};
  \node[text=yblue,ylab,below left] at (3.51,-0.1) {$a=0$};
  \node[text=yblue,ylab,above=6pt] at (3.27,1) {$a=1$};
  \coordinate (Ao) at (0,0); \coordinate (AP) at (0,1);
  \coordinate (AQ) at (1,1); \coordinate (AR) at (2,1);
  \coordinate (Av) at (1,0); \coordinate (AS) at (3,1);
  \draw[ywalk,line width=1.65pt] (Ao)--(AP);
  \draw[ywalk,line width=1pt,yarrow] (0,.40)--(0,.78);
  \node[ylab,text=ywalk,left=3pt] at (0,.5) {$a$};
\end{scope}
\begin{scope}[shift={(11.83,3.05)},x=.94cm,y=.94cm]
  \Yplanegrid
  \draw[yC,->] (0,-1.55)--(0,2.39);
  \draw[yC,->] (1,-1.55)--(1,2.39);
  \draw[yslate,->] (-.78,0)--(3.53,0) node[above left] {$d$};
  \node[above,text=yteal] at (0,2.39) {$d=0$};
  \node[above,text=yteal] at (1,2.39) {$d=1$};
  \node[text=yteal,left] at (0,1.77) {$c$};
  \coordinate (Do) at (0,0); \coordinate (DQ) at (1,0);
  \coordinate (Dv) at (0,1); \coordinate (DS) at (1,1);
  \draw[ywalk,line width=1.65pt] (DQ)--(Do);
  \draw[ywalk,line width=1pt,yarrow] (.70,0)--(.32,0);
  \node[ylab,below=3pt,text=ywalk] at (.51,0) {$d^{-1}$};
\end{scope}
\node[font=\normalsize] at (2.64,6.04) {$\Pi_A=\mathbb R^2_{b,a}$};
\node[font=\normalsize] at (13.03,6.04) {$\Pi_D=\mathbb R^2_{d,c}$};
\def\yrad{1.53}\def\yellipse{.29}
% C_1: the b-line winds forward, with two c-lines, one for each x mod 2.
\begin{scope}[shift={(7.55,5.43)}]
  \def\ybottom{-1.04}\def\ytop{1.56}
  \Yshell
  \Ytrack{200}{1.38}{yblue}
  \Ytrack{380}{-2.76}{yteal}
  \Ytrack{200}{-2.76}{yslate}
  % P=[0,0], Q=[1,0], R=[2,0], S=[3,0]=[1,1].
  \coordinate (CP) at ({\yrad*cos(200)},{\yellipse*sin(200)});
  \coordinate (CQ) at ({\yrad*cos(320)},{.46+\yellipse*sin(320)});
  \coordinate (CR) at ({\yrad*cos(440)},{.92+\yellipse*sin(440)});
  \coordinate (CS) at ({\yrad*cos(560)},{1.38+\yellipse*sin(560)});
  \Yedge{200}{320}{200}{1.38}{.40}
  \Yedge{320}{440}{200}{1.38}{.78}
  \Yedge{440}{560}{560}{-2.76}{.44}
  \node[ylab,text=ywalk,below] at (-.20,-.09) {$b$};
  \node[ylab,text=ywalk,right] at (1.56,.75) {$b$};
  \node[ylab,text=ywalk,left] at (-1.55,.55) {$c^{-1}$};
\end{scope}
\node[font=\normalsize] at (7.55,7.69) {$\mathcal C_1\quad (1,2,0,1)\colon\ 1+2k\longleftrightarrow k$};
% C_0: one b-line and one c-line. The two displayed edges wind once.
\begin{scope}[shift={(7.55,1.32)}]
  \def\ybottom{-.91}\def\ytop{1.00}
  \Yshell
  \Ytrack{270}{.92}{yblue}
  \Ytrack{270}{-.92}{yteal}
  \coordinate (Co) at (0,-\yellipse);
  \coordinate (Cv) at (0,{.46+\yellipse});
  \Yedge{270}{450}{270}{.92}{.34}
  \Yedge{450}{630}{630}{-.92}{.77}
  \node[ylab,text=ywalk,right] at (1.54,.17) {$b$};
  \node[ylab,text=ywalk,left] at (-1.54,.17) {$c^{-1}$};
\end{scope}
\node[font=\normalsize] at (7.55,3.02) {$\mathcal C_0\quad (0,1,0,1)\colon\ k\longleftrightarrow k$};
% Dashed guides have no labels in the fundamental group: they identify
% points on the entire horizontal b-lines or entire vertical c-lines.
\draw[yglue,yblue] (AP) .. controls (2.44,5.48) and (4.66,5.97) .. (CP) node[pos=.64,ylab,text=yblue] {$\sim$};
\draw[yglue,yteal] (CQ) .. controls (10.00,5.88) and (11.04,3.17) .. (DQ) node[pos=.57,ylab,text=yteal] {$\sim$};
\draw[yglue,yblue] (Ao) .. controls (2.9,1.29) and (5.28,.47) .. (Co) node[pos=.59,ylab,text=yblue] {$\sim$};
\draw[yglue,yteal] (Co) .. controls (9.6,.40) and (10.39,1.55) .. (Do) node[pos=.51,ylab,text=yteal] {$\sim$};
\Ymark{Ao}{below left}{o}
\Ymark{Av}{below right}{v_1}
\Ymark{AP}{above left}{P}
\Ymark{AQ}{above}{Q}
\Ymark{AR}{above}{R}
\Ymark{AS}{below}{S}
\Ymark{Do}{below left}{o}
\Ymark{Dv}{above left}{v_1}
\Ymark{DQ}{below right}{Q}
\Ymark{DS}{above right}{S}
\Ymark{CP}{below left}{P}
\Ymark{CQ}{below right}{Q}
\Ymark{CR}{above right}{R}
\Ymark{CS}{left}{S}
\Ymark{Co}{below}{o}
\Ymark{Cv}{above}{v_1}
% Legend and basis, integral to the picture.
%\draw[yslate!40] (.26,-.24)--(15.10,-.24);
%\node[anchor=west,font=\footnotesize] at (.25,-.60)
%  {Dashed connectors glue matching points of the indicated lines. 
 %  Brown arrows trace the based loops.};
%\node at (7.61,-1.16)
%  {$z_0=bc^{-1} \qquad\qquad z_1=a(b^2c^{-1})a^{-1}
 %   \qquad\qquad w_1=abd^{-1}$};
\end{tikzpicture}

